A lower bound for the ELBO of the Bernoulli Variational Autoencoder

We consider a variational autoencoder (VAE) for binary data. Our main innovations are an interpretable lower bound for its training objective, a modified initialization and architecture of such a VAE that leads to faster training, and a decision support for finding the appropriate dimension of the latent space via using a PCA. Numerical examples illustrate our theoretical result and the performance of the new architecture.

==> tikz_VAE.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}
	\tikzset{%
		output neuron/.style={
			circle,
			draw,
			minimum size=1cm,
			fill=green!50
		},
		hidden neuron/.style={
			circle,
			draw,
			minimum size=1cm,
			fill=blue!50
		},
		input neuron/.style={
			circle,
			draw,
			minimum size=1cm,
			fill=black!30!green
		},
		input epsilon/.style={
		rectangle,
		draw,
		minimum size=1cm,
		fill=black!30
		}	
	}
	
	\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
	
	\foreach \m/\l [count=\y] in {1,2,3}
	\node [input neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1,2}
	\node [hidden neuron/.try, neuron \m/.try ] (param-\m) at (2,2.25-\y*1.25) {};
	
	\node [input epsilon/.try, neuron 3/.try ] (param-3) at (2,2.25-3.75) {};
	
	\foreach \m [count=\y] in {1,2}
	\node [input epsilon/.try, neuron \m/.try ] (hidden-\m) at (4,2.25-\y*1.25) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [output neuron/.try, neuron \m/.try ] (output-\m) at (6,2.5-\y) {};
	
	\foreach \l [count=\i] in {1,2,3}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {$x_\l$};
	
	\foreach \l [count=\i] in {1,2}
	\node [above] at (hidden-\i.north) {$z_\l$};
	
	\node [above] at (param-1.north) {$\boldsymbol{\mu}_z$};
	\node [above] at (param-2.north) {$\log \boldsymbol{\sigma}^2_z$};
	\node at (param-3) {$\boldsymbol{\epsilon}$};
	\node [below] at (param-3.south) {$ \sim \mathcal{N}(\boldsymbol{\vec{0}},\boldsymbol{I})$};
	
	
	\node [below] at (hidden-2.south) {$z=\boldsymbol{\mu}_z + \boldsymbol{\sigma}_z^T \cdot \boldsymbol{\epsilon}$};
	
	\foreach \l [count=\i] in {1,2,3}
	\draw [->] (output-\i) -- ++(1,0)
	node [above, midway] {$\widehat{x}_\l$};
	
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,2}
	\draw[->] (input-\i) -- (param-\j);
	
	
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,2}
	\draw [dashed,->] (param-\i) -- (hidden-\j);
	
	\foreach \i in {1,...,2}
	\foreach \j in {1,...,3}
	\draw [->] (hidden-\i) -- (output-\j);
	
	
	\foreach \l [count=\x from 0] in {Input, Parameter, Hidden, Output}
	\node [align=center, above] at (\x*2,2) {\l \\ layer};
	
	\end{tikzpicture}
\end{document}

